Shifting Milestones of Natural Sciences: The Ancient Egyptian Discovery of Algol's Period Confirmed

The Ancient Egyptians wrote Calendars of Lucky and Unlucky Days that assigned astronomically influenced prognoses for each day of the year. The best preserved of these calendars is the Cairo Calendar (hereafter CC) dated to 1244--1163 B.C. We have presented evidence that the 2.85 days period in the lucky prognoses of CC is equal to that of the eclipsing binary Algol during this historical era. We wanted to find out the vocabulary that represents Algol in the mythological texts of CC. Here we show that Algol was represented as Horus and thus signified both divinity and kingship. The texts describing the actions of Horus are consistent with the course of events witnessed by any naked eye observer of Algol. These descriptions support our claim that CC is the oldest preserved historical document of the discovery of a variable star. The period of the Moon, 29.6 days, has also been discovered in CC. We show that the actions of Seth were connected to this period, which also strongly regulated the times described as lucky for Heaven and for Earth. Now, for the first time, periodicity is discovered in the descriptions of the days in CC. Unlike many previous attempts to uncover the reasoning behind the myths of individual days, we discover the actual rules in the appearance and behaviour of deities during the whole year.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Horus:$~n_G={\bf 14}$,$~N_G={\bf 177}$,$~q_B=0.0791$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  11   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= -75   $}
  \\ 
\multicolumn{9}{c}{Periodicity:~$z=3.6$,~$Q_z={\bf 0.03}$,~$z_x={\bf 3.5}$}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
19&12& 348.33&  0.04&{\bf  13}&  1& 1&  4&0.2808& &
27& 3&  86.33& -0.20&{\bf -73}&  2& 1&  2&0.1519 \\
14& 2&  43.33&  0.02&{\bf  6}&  5& 2&  5&0.0532& &
27& 1&  26.33& -0.23&{\bf -82}&  8& 2&  7&0.1006 \\
27& 1&  26.33&  0.05&{\bf  19}&  7& 3&  9&0.0289& &
28& 3&  87.33& -0.17& -60& 14& 3& 16&0.1279 \\
24& 3&  83.33&  0.05&{\bf  19}&  7&{\bf 4}& {\bf 10}&{\bf 0.0056}& &
29& 3&  88.33& -0.13&{\bf -48}& 26& 4& 25&0.1311 \\
 1& 7& 180.33&  0.09&{\bf  32}& 20& 5& 29&0.0747& &
23& 7& 202.33& -0.28&-102& 27& 5& 26&0.0503 \\
27& 3&  86.33&  0.11&{\bf  38}& 26& 6& 40&0.0928& &
24& 3&  83.33& -0.30&-109& 34& 6& 36&0.0613 \\
15&11& 314.33&  0.11&{\bf  38}& 26& 7& 43&0.0503& &
19&12& 348.33& -0.35&-126& 51& 7& 54&0.1322 \\
 1& 9& 240.33&  0.14&{\bf  51}& 39& 8& 57&0.0788& &
 1& 7& 180.33& -0.03&  -9& 65& 8& 67&0.1581 \\
18& 1&  17.33& -0.11&{\bf -38}& 49& 9& 68&0.0869& &
 1& 9& 240.33&  0.00&   0& 75& 9& 79&0.1712 \\
 7& 9& 246.33&  0.25&{\bf  88}& 77&10& 95&0.2180& &
 1&10& 270.33&  0.01&   5& 80&10& 85&0.1337 \\
29& 3&  88.33& -0.19&{\bf -69}& 81&11& 98&0.1515& &
15&11& 314.33& -0.50&-180&105&11&110&0.2529 \\
23& 7& 202.33& -0.19&{\bf -69}& 81&12& 99&0.0912& &
18& 1&  17.33&  0.47& 168&117&12&119&0.2317 \\
 1&10& 270.33& -0.33&{\bf -120}&131&13&142&0.3332& &
 7& 9& 246.33&  0.20&  73&148&13&148&0.3890 \\
28& 3&  87.33&  0.46&{\bf 164}&153&14&155&0.3428& &
14& 2&  43.33&  0.35& 124&161&14&159&0.3785 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Horus:$~n_S=4$,$~N_S={\bf 105}$,$~q_B=0.0381$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -75   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-153   $}
  \\ 
\multicolumn{9}{c}{Weak~periodicity:~$z=2.0$,~$Q_z=0.1$,~$z_x=0.1$}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
20& 9& 259.33& -0.19&{\bf  -69}&  5& 1&  5&0.1765& &
20& 9& 259.33& -0.36&-129& 24& 1& 23&0.5907 \\
26& 1&  25.33& -0.30&{\bf -107}& 33& 2& 21&0.1897& &
26& 1&  25.33& -0.26& -95& 58& 2& 42&0.4788 \\
11&11& 310.33& -0.30&{\bf -107}& 33&{\bf 3}&{\bf 25}&{\bf 0.0681}& &
11&11& 310.33&  0.37& 132& 76& 3& 57&0.3705 \\
 5& 8& 214.33&  0.02&{\bf    6}& 81& 4& 49&0.1159& &
 5& 8& 214.33&  0.12&  44&163& 4& 97&0.5077 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Re:$~n_G={\bf 31}$,$~N_G=177$,$~q_B=0.1751$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  23   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=  -7   $}
  \\ 
\multicolumn{9}{c}{Periodicity:~$z=2.9$,~$Q_z={\bf 0.05}$,~$z_x={\bf 2.5}$}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
17& 2&  46.33&  0.07&  25&  2& 1&  1&0.1751& &
 3& 2&  32.33& -0.03&  -9&  3& 1&  6&0.6850 \\
24& 3&  83.33&  0.05&  19&  4& 2&  8&0.4217& &
 2& 6& 151.33& -0.01&  -2&  5& 2&  9&0.4854 \\
25&10& 294.33&  0.09&  32&  8& 3& 16&0.5496& &
 1& 6& 150.33& -0.04& -14&  7& 3& 14&0.4549 \\
 1& 5& 120.33&  0.04&  13& 11& 4& 19&0.4324& &
 3& 5& 122.33&  0.01&   5& 12& 4& 20&0.4743 \\
27& 3&  86.33&  0.11&  38& 15& 5& 23&0.3766& &
 1& 5& 120.33& -0.05& -19& 12& 5& 22&0.3390 \\
24& 5& 143.33&  0.11&  38& 15& 6& 24&0.2337& &
 1& 4&  90.33& -0.07& -24& 17& 6& 29&0.3988 \\
 8&10& 277.33&  0.12&  44& 21& 7& 31&0.2934& &
 2& 1&   1.33& -0.07& -26& 20& 7& 32&0.3236 \\
21& 3&  80.33&  0.00&   0& 23& 8& 34&0.2350& &
 6& 2&  35.33&  0.08&  27& 34& 8& 49&0.6446 \\
 9&11& 308.33&  0.00&   0& 23& 9& 36&0.1664& &
 3&10& 272.33&  0.08&  30& 36& 9& 53&0.5969 \\
10& 3&  69.33&  0.14&  51& 27&10& 37&0.0998& &
29& 3&  88.33& -0.13& -48& 41&10& 61&0.6431 \\
25&12& 354.33&  0.14&  51& 27&11& 40&0.0783& &
25&12& 354.33& -0.15& -53& 46&11& 65&0.6006 \\
 3& 2&  32.33&  0.16&  57& 34&12& 44&0.0716& &
25&10& 294.33& -0.17& -63& 56&12& 72&0.6231 \\
21& 1&  20.33& -0.05& -19& 42&13& 55&0.1543& &
24&12& 353.33& -0.18& -65& 58&13& 76&0.5844 \\
19& 8& 228.33& -0.07& -25& 48&14& 64&0.2209& &
 9& 1&   8.33&  0.16&  59& 66&14& 81&0.5673 \\
 6& 2&  35.33&  0.21&  76& 53&15& 67&0.1848& &
27& 3&  86.33& -0.20& -73& 66&15& 83&0.4916 \\
 2& 6& 151.33& -0.09& -32& 55&16& 72&0.1831& &
 9& 2&  38.33&  0.18&  64& 70&16& 87&0.4583 \\
19& 1&  18.33&  0.25&  88& 65&17& 80&0.2275& &
 9& 4&  98.33&  0.20&  73& 80&17& 97&0.5405 \\
10&12& 339.33& -0.12& -44& 67&18& 88&0.2725& &
25& 5& 144.33& -0.24& -87& 80&18& 99&0.4716 \\
 9& 2&  38.33&  0.26&  95& 72&19& 89&0.2053& &
10& 2&  39.33&  0.21&  76& 83&19&101&0.4055 \\
 2& 1&   1.33&  0.28& 101& 78&20& 95&0.2164& &
10& 3&  69.33&  0.22&  81& 87&20&106&0.3955 \\
 9& 4&  98.33&  0.32& 114& 91&21&107&0.3194& &
24& 5& 143.33& -0.28& -99& 93&21&111&0.3861 \\
29& 3&  88.33& -0.19& -69& 93&22&110&0.2813& &
 8&10& 277.33&  0.25&  90& 97&22&116&0.3771 \\
24&12& 353.33& -0.21& -76& 99&23&116&0.2904& &
24& 3&  83.33& -0.30&-109&102&23&121&0.3684 \\
 3&10& 272.33&  0.37& 133&109&24&120&0.2700& &
 9&11& 308.33&  0.30& 107&114&24&130&0.4235 \\
 9& 1&   8.33& -0.26& -95&118&25&127&0.2929& &
13& 4& 102.33&  0.34& 122&129&25&139&0.4765 \\
 3& 5& 122.33& -0.26& -95&118&26&129&0.2460& &
10&12& 339.33&  0.35& 124&131&26&143&0.4508 \\
13& 4& 102.33& -0.28&-101&124&27&137&0.2811& &
21& 3&  80.33& -0.40&-146&139&27&146&0.4110 \\
25& 5& 144.33&  0.46& 164&141&28&147&0.3444& &
19& 8& 228.33& -0.40&-146&139&28&147&0.3444 \\
 1& 4&  90.33& -0.49&-177&160&29&160&0.4516& &
21& 1&  20.33& -0.43&-155&148&29&153&0.3512 \\
10& 2&  39.33& -0.39&-139&162&30&163&0.4139& &
17& 2&  46.33&  0.45& 161&168&30&165&0.4423 \\
 1& 6& 150.33& -0.44&-158&179&31&175&0.5032& &
19& 1&  18.33& -0.50&-180&173&31&172&0.4614 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Re:$~n_S={\bf 26}$,$~N_S=105$,$~q_B=0.2476$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-124   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-177   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Weak~periodicity:~$z=1.7$,~$Q_z={\bf 0.2}$,~$z_x=-1.7$}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
23& 1&  22.33& -0.35&-126&  3& 1&  1&0.2476& &
15&12& 344.33& -0.49&-175&  2& 1&  3&0.5741 \\
20& 3&  79.33& -0.35&-126&  3& 2&  2&0.0613& &
16&11& 315.33& -0.47&-167& 10& 2& 13&0.8693 \\
15&12& 344.33& -0.37&-133&  9& 3&  8&0.3155& &
19& 4& 108.33& -0.46&-165& 12& 3& 14&0.7120 \\
20& 5& 139.33& -0.30&-107& 16& 4& 13&0.4078& &
20& 2&  49.33& -0.45&-163& 15& 4& 16&0.5864 \\
11&11& 310.33& -0.30&-107& 16& 5& 15&0.3057& &
20& 3&  79.33& -0.44&-158& 20& 5& 19&0.5249 \\
10& 6& 159.33& -0.28&-101& 23& 6& 19&0.3233& &
20& 5& 139.33& -0.41&-148& 29& 6& 23&0.5209 \\
27& 2&  56.33& -0.42&-152& 28& 7& 21&0.2480& &
22& 1&  21.33& -0.40&-143& 34& 7& 25&0.4279 \\
27& 8& 236.33& -0.26& -95& 29& 8& 24&0.2253& &
18&11& 317.33& -0.40&-143& 34& 8& 27&0.3464 \\
 7& 2&  36.33& -0.44&-158& 34& 9& 25&0.1428& &
11&12& 340.33&  0.38& 137& 46& 9& 34&0.4737 \\
 7&10& 276.33& -0.23& -82& 41&10& 33&0.2880& &
23& 1&  22.33& -0.36&-131& 46&10& 35&0.3612 \\
24& 2&  53.33& -0.47&-171& 47&11& 34&0.2011& &
11&11& 310.33&  0.37& 132& 51&11& 39&0.3668 \\
12& 1&  11.33& -0.21& -76& 48&12& 36&0.1586& &
11&10& 280.33&  0.35& 127& 56&12& 43&0.3715 \\
 9& 3&  68.33& -0.21& -76& 48&13& 37&0.1045& &
21& 9& 260.33& -0.32&-116& 61&13& 46&0.3434 \\
26& 5& 145.33& -0.19& -69& 54&14& 40&0.0969& &
24& 2&  53.33& -0.32&-114& 63&14& 48&0.2880 \\
19& 4& 108.33& -0.18& -63& 60&15& 42&0.0751& &
22&10& 291.33& -0.28& -99& 78&15& 55&0.3824 \\
16&11& 315.33&  0.46& 164& 72&16& 49&0.1336& &
12& 1&  11.33&  0.26&  95& 88&16& 62&0.4728 \\
 3&12& 332.33&  0.42& 152& 85&17& 58&0.2531& &
10& 6& 159.33&  0.26&  95& 88&17& 63&0.3877 \\
22& 1&  21.33&  0.30& 107&129&18& 78&0.6766& &
27& 2&  56.33& -0.22& -77&100&18& 72&0.5265 \\
22&10& 291.33&  0.04&  13&136&19& 84&0.7145& &
26& 5& 145.33& -0.21& -75&102&19& 74&0.4720 \\
 6& 4&  95.33&  0.26&  95&142&20& 85&0.6444& &
 7&10& 276.33&  0.22&  78&105&20& 75&0.3938 \\
11&12& 340.33&  0.23&  82&154&21& 90&0.6623& &
 9& 3&  68.33&  0.19&  68&114&21& 79&0.3955 \\
 7& 7& 186.33&  0.19&  69&167&22& 96&0.6993& &
 7& 7& 186.33&  0.18&  64&119&22& 80&0.3245 \\
20& 2&  49.33&  0.12&  44&168&23& 98&0.6542& &
27& 8& 236.33& -0.13& -48&129&23& 87&0.3985 \\
11&10& 280.33&  0.18&  63&173&24&101&0.6295& &
 7& 2&  36.33&  0.11&  39&143&24& 93&0.4470 \\
21& 9& 260.33&  0.16&  57&180&25&104&0.6051& &
 3&12& 332.33&  0.11&  39&143&25& 94&0.3780 \\
18&11& 317.33&  0.16&  57&180&26&105&0.5375& &
 6& 4&  95.33&  0.10&  37&146&26& 97&0.3574 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Wedjat:$~n_G=4$,$~N_G=177$,$~q_B=0.0226$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  -8   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=   6   $}
  \\ 
\multicolumn{9}{c}{Weak~periodicity:~$z=2.1$,~$Q_z=0.1$,~$z_x={\bf 2.0}$}
& ~~ &
\multicolumn{9}{c}{Periodicity:~$z=2.9$,~$Q_z=0.05$,~$z_x={\bf 2.9}$}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
 1& 5& 120.33&  0.04&  13& 21& 1& 29&0.4846& &
30&10& 299.33& -0.01&  -2&  8& 1& 12&0.2399 \\
 6& 9& 245.33& -0.11& -38& 30& 2& 43&0.2537& &
 3& 2&  32.33& -0.03&  -9& 15& 2& 20&0.0742 \\
30&10& 299.33& -0.16& -57& 49& 3& 73&0.2285& &
 1& 5& 120.33& -0.05& -19& 25& 3& 36&0.0474 \\
 3& 2&  32.33&  0.16&  57& 65& 4& 84&0.1228& &
 6& 9& 245.33&  0.17&  61& 55& 4& 72&0.0804 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Wedjat:$~n_S=1$,$~N_S=105$,$~q_B=0.0095$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-101   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=  95   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$               $&$   $&$   $&$   $& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$               $&$   $&$   $&$   $\\
\cline{1-9} \cline{11-19}
10& 6& 159.33& -0.28&-101&   &  &   &      & &
10& 6& 159.33&  0.26&  95&   &  &   &       \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Son:$~n_G=6$,$~N_G=177$,$~q_B=0.0339$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  18   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= -82   $}
  \\ 
\multicolumn{9}{c}{Weak~periodicity:~$z=2.3$,~$Q_z=0.1$,~$z_x={\bf 2.0}$}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
24& 3&  83.33&  0.05&  19&  1& 1&  2&0.0666& &
28& 3&  87.33& -0.17& -60& 21& 1& 22&0.5317 \\
 1& 5& 120.33&  0.04&  13&  6& 2&  6&0.0157& &
24& 3&  83.33& -0.30&-109& 27& 2& 27&0.2325 \\
21& 3&  80.33&  0.00&   0& 18& 3& 27&0.0622& &
 1& 5& 120.33& -0.05& -19& 63& 3& 59&0.3233 \\
 1& 9& 240.33&  0.14&  51& 32& 4& 47&0.0745& &
21& 3&  80.33& -0.40&-146& 64& 4& 61&0.1523 \\
13&12& 342.33& -0.07& -25& 44& 5& 62&0.0590& &
 1& 9& 240.33&  0.00&   0& 82& 5& 84&0.1566 \\
28& 3&  87.33&  0.46& 164&146& 6&151&0.4052& &
13&12& 342.33&  0.45& 161&117& 6&122&0.2340 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Son:$~n_S=4$,$~N_S=105$,$~q_B=0.0381$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  85   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-167   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
17& 8& 226.33&  0.23&  82&  3& 1&  3&0.1100& &
17& 8& 226.33& -0.47&-170&  2& 1&  5&0.1765 \\
12& 2&  41.33&  0.32& 114& 29& 2& 23&0.2179& &
20& 2&  49.33& -0.45&-163&  5& 2&  7&0.0268 \\
20& 2&  49.33&  0.12&  44& 40& 3& 29&0.0970& &
26& 1&  25.33& -0.26& -95& 73& 3& 53&0.3285 \\
26& 1&  25.33& -0.30&-107&168& 4& 95&0.4914& &
12& 2&  41.33&  0.28& 100& 92& 4& 66&0.2434 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Sakhmet:$~n_G={\bf 3}$,$~N_G=177$,$~q_B=0.0169$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -33   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=   1   $}
  \\ 
\multicolumn{9}{c}{Weak~periodicity:~$z=2.2$,~$Q_z={\bf 0.1}$,~$z_x={\bf 1.6}$}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
29& 5& 148.33& -0.14& -51& 18& 1& 25&0.3478& &
 1& 5& 120.33& -0.05& -19& 20& 1& 29&0.3909 \\
 9& 5& 128.33& -0.16& -57& 24& 2& 33&0.1075& &
29& 5& 148.33& -0.11& -39& 39& 2& 56&0.2454 \\
 1& 5& 120.33&  0.04&  13& 45& 3& 56&0.0696& &
 9& 5& 128.33&  0.22&  78& 77& 3& 97&0.2273 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Sakhmet:$~n_S={\bf 3}$,$~N_S={\bf 105}$,$~q_B=0.0286$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -86   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=  78   $}
  \\ 
\multicolumn{9}{c}{Periodicity:~$z=3.0$,~$Q_z={\bf 0.05}$,~$z_x=0.0$}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
13& 6& 162.33& -0.23&{\bf -82}&  4& 1&  3&0.0833& &
 7&10& 276.33&  0.22&  78&  0& 1&  1&0.0286 \\
 7&10& 276.33& -0.23&{\bf -82}&  4& 2&  4&0.0047& &
13& 6& 162.33&  0.37& 132& 54& 2& 32&0.2323 \\
27& 8& 236.33& -0.26&{\bf -95}&  8&{\bf 3}&{\bf  6}&{\bf 0.0004}& &
27& 8& 236.33& -0.13& -48&126& 3& 70&0.3233 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Followers:$~n_G={\bf 15}$,$~N_G=177$,$~q_B=0.0847$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  22   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=  57   $}
  \\ 
\multicolumn{9}{c}{Weak~periodicity:~$z=1.6$,~$Q_z={\bf 0.2}$,~$z_x={\bf 1.4}$}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
21& 5& 140.33&  0.05&  19&  3& 1&  3&0.2333& &
 6& 9& 245.33&  0.17&  61&  4& 1&  5&0.3577 \\
 1& 5& 120.33&  0.04&  13&  9& 2& 12&0.2705& &
10& 2&  39.33&  0.21&  76& 18& 2& 20&0.5148 \\
29&11& 328.33&  0.02&   6& 15& 3& 25&0.3567& &
 3&10& 272.33&  0.08&  30& 28& 3& 30&0.4731 \\
 8&10& 277.33&  0.12&  44& 23& 4& 35&0.3447& &
 8&10& 277.33&  0.25&  90& 33& 4& 38&0.4041 \\
 1& 9& 240.33&  0.14&  51& 29& 5& 41&0.2651& &
 9&10& 278.33&  0.28& 103& 45& 5& 48&0.3849 \\
 3& 2&  32.33&  0.16&  57& 35& 6& 50&0.2472& &
 1& 9& 240.33&  0.00&   0& 57& 6& 62&0.4305 \\
21& 1&  20.33& -0.05& -19& 40& 7& 53&0.1591& &
 3& 2&  32.33& -0.03&  -9& 67& 7& 73&0.4249 \\
 6& 9& 245.33& -0.11& -38& 59& 8& 77&0.3277& &
29&11& 328.33& -0.03&  -9& 67& 8& 75&0.3020 \\
16& 8& 225.33& -0.12& -44& 66& 9& 81&0.2468& &
 1& 5& 120.33& -0.05& -19& 76& 9& 86&0.3047 \\
13&10& 282.33& -0.12& -44& 66&10& 82&0.1551& &
 1& 4&  90.33& -0.07& -24& 81&10& 91&0.2413 \\
19& 1&  18.33&  0.25&  88& 67&11& 84&0.0976& &
13&10& 282.33&  0.42& 151& 94&11&106&0.2865 \\
 3&10& 272.33&  0.37& 133&111&12&123&0.3491& &
16& 8& 225.33&  0.49& 178&121&12&131&0.4333 \\
 9&10& 278.33&  0.47& 171&149&13&154&0.5476& &
19& 1&  18.33& -0.50&-180&123&13&134&0.3475 \\
10& 2&  39.33& -0.39&-139&160&14&160&0.4909& &
21& 1&  20.33& -0.43&-155&147&14&156&0.4522 \\
 1& 4&  90.33& -0.49&-177&162&15&163&0.4088& &
21& 5& 140.33& -0.38&-136&167&15&171&0.4838 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Followers:$~n_S={\bf 6}$,$~N_S={\bf 105}$,$~q_B=0.0571$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  82   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= 134   $}
  \\ 
\multicolumn{9}{c}{Periodicity:~$z=4.3$,~$Q_z={\bf 0.01}$,~$z_x=0.1$}
& ~~ &
\multicolumn{9}{c}{Weak~periodicity:~$z=1.7$,~$Q_z=0.2$,~$z_x=-0.8$}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
17& 8& 226.33&  0.23&  82&  0& 1&  3&0.1618& &
11&12& 340.33&  0.38& 137&  3& 1&  3&0.1618 \\
11&12& 340.33&  0.23&  82&  0& 2&  4&0.0181& &
11&10& 280.33&  0.35& 127&  7& 2&  7&0.0566 \\
 7& 7& 186.33&  0.19&  69& 13& 3& 11&0.0218& &
11& 1&  10.33&  0.23&  83& 50& 3& 31&0.2598 \\
11&10& 280.33&  0.18&  63& 19& 4& 15&0.0087& &
17& 8& 226.33& -0.47&-170& 57& 4& 37&0.1590 \\
21& 9& 260.33&  0.16&  57& 25&{\bf 5}&{\bf 18}&{\bf 0.0028}& &
 7& 7& 186.33&  0.18&  64& 70& 5& 48&0.1378 \\
11& 1&  10.33&  0.44& 158& 76& 6& 42&0.0311& &
21& 9& 260.33& -0.32&-116&110& 6& 74&0.2477 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Ennead:$~n_G=18$,$~N_G={\bf 177}$,$~q_B=0.1017$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  46   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=  64   $}
  \\ 
\multicolumn{9}{c}{Weak~periodicity:~$z=2.2$,~$Q_z=0.1$,~$z_x={\bf 1.1}$}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
10& 3&  69.33&  0.14&  51&  4& 1&  3&0.2751& &
 9& 2&  38.33&  0.18&  64&  0& 1&  1&0.1017 \\
24& 5& 143.33&  0.11&  38&  9& 2&  9&0.2310& &
10& 3&  69.33&  0.22&  81& 17& 2& 19&0.5893 \\
18& 9& 257.33&  0.11&  38&  9& 3& 10&0.0731& &
 8& 8& 217.33&  0.22&  81& 17& 3& 20&0.3327 \\
17& 2&  46.33&  0.07&  25& 21& 4& 24&0.2231& &
 6& 2&  35.33&  0.08&  27& 37& 4& 39&0.5701 \\
 8& 8& 217.33&  0.07&  25& 21& 5& 27&0.1334& &
 5& 4&  94.33&  0.07&  25& 39& 5& 42&0.4267 \\
 6& 2&  35.33&  0.21&  76& 29& 6& 36&0.1539& &
13& 4& 102.33&  0.34& 122& 58& 6& 60&0.5799 \\
30& 5& 149.33&  0.21&  76& 29& 7& 37&0.0764& &
14& 2&  43.33&  0.35& 124& 61& 7& 63&0.4622 \\
14& 2&  43.33&  0.02&   6& 40& 8& 44&0.0735& &
16& 2&  45.33&  0.41& 149& 85& 8& 91&0.7184 \\
19& 1&  18.33&  0.25&  88& 42& 9& 48&0.0506& &
 1& 4&  90.33& -0.07& -24& 88& 9& 96&0.6511 \\
 9& 2&  38.33&  0.26&  95& 48&10& 57&0.0601& &
 2& 1&   1.33& -0.07& -26& 90&10& 99&0.5577 \\
16&12& 345.33& -0.02&  -6& 53&11& 62&0.0468& &
30& 5& 149.33& -0.07& -26& 90&11&100&0.4392 \\
 2& 1&   1.33&  0.28& 101& 55&{\bf 12}&{\bf 63}&{\bf 0.0237}& &
30& 4& 119.33& -0.09& -31& 95&12&105&0.3801 \\
 5& 4&  94.33& -0.09& -32& 78&13& 91&0.1317& &
17& 2&  46.33&  0.45& 161& 97&13&106&0.2802 \\
 1& 2&  30.33&  0.46& 164&118&14&126&0.4052& &
 1& 2&  30.33& -0.09& -34& 97&14&108&0.2069 \\
 1& 4&  90.33& -0.49&-177&137&15&143&0.4899& &
19& 1&  18.33& -0.50&-180&117&15&126&0.2993 \\
16& 2&  45.33& -0.28&-101&147&16&154&0.5029& &
16&12& 345.33& -0.45&-163&134&16&144&0.3934 \\
13& 4& 102.33& -0.28&-101&147&17&155&0.4091& &
18& 9& 257.33& -0.42&-153&143&17&150&0.3564 \\
30& 4& 119.33& -0.32&-114&160&18&166&0.4238& &
24& 5& 143.33& -0.28& -99&163&18&165&0.4135 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Ennead:$~n_S=3$,$~N_S=105$,$~q_B=0.0286$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-117   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-171   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
15&12& 344.33& -0.37&-133& 16& 1& 16&0.3711& &
15&12& 344.33& -0.49&-175&  4& 1&  7&0.1837 \\
 7& 2&  36.33& -0.44&-158& 41& 2& 32&0.2323& &
19&10& 288.33& -0.38&-136& 35& 2& 29&0.2006 \\
19&10& 288.33& -0.02&  -6&110& 3& 66&0.2920& &
 7& 2&  36.33&  0.11&  39&150& 3& 98&0.5333 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Heliopolis:$~n_G=4$,$~N_G=177$,$~q_B=0.0226$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -70   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= 138   $}
  \\ 
\multicolumn{9}{c}{Weak~periodicity:~$z=2.1$,~$Q_z=0.1$,~$z_x={\bf 0.2}$}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
26& 3&  85.33& -0.25& -88& 18& 1& 14&0.2739& &
 9& 7& 188.33&  0.24&  88& 50& 1& 44&0.6342 \\
 9& 7& 188.33& -0.11& -38& 32& 2& 34&0.1789& &
10& 2&  39.33&  0.21&  76& 62& 2& 53&0.3374 \\
19& 8& 228.33& -0.07& -25& 45& 3& 47&0.0900& &
19& 8& 228.33& -0.40&-146& 76& 3& 67&0.1933 \\
10& 2&  39.33& -0.39&-139& 69& 4& 69&0.0711& &
26& 3&  85.33& -0.24& -85&137& 4&121&0.2928 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Heliopolis:$~n_S=4$,$~N_S=105$,$~q_B=0.0381$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-168   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= 132   $}
  \\ 
\multicolumn{9}{c}{Weak~periodicity:~$z=2.3$,~$Q_z=0.1$,~$z_x=-2.2$}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
22&11& 321.33& -0.44&-158& 10& 1&  8&0.2671& &
10& 6& 159.33&  0.26&  95& 37& 1& 22&0.5745 \\
16&11& 315.33&  0.46& 164& 27& 2& 18&0.1487& &
16&11& 315.33& -0.47&-167& 61& 2& 41&0.4662 \\
 3&12& 332.33&  0.42& 152& 40& 3& 27&0.0820& &
 3&12& 332.33&  0.11&  39& 93& 3& 64&0.4424 \\
10& 6& 159.33& -0.28&-101& 67& 4& 45&0.0915& &
22&11& 321.33& -0.26& -95&134& 4& 85&0.4070 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Enemy:$~n_G=6$,$~N_G=177$,$~q_B=0.0339$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= 140   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=  77   $}
  \\ 
\multicolumn{9}{c}{Weak~periodicity:~$z=1.7$,~$Q_z=0.2$,~$z_x={\bf -1.0}$}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
23&10& 292.33&  0.39& 139&  1& 1&  2&0.0666& &
 9& 4&  98.33&  0.20&  73&  3& 1&  4&0.1289 \\
 9& 4&  98.33&  0.32& 114& 27& 2& 19&0.1345& &
 9& 2&  38.33&  0.18&  64& 13& 2& 16&0.1007 \\
 9& 2&  38.33&  0.26&  95& 46& 3& 36&0.1219& &
13& 2&  42.33&  0.31& 112& 35& 3& 36&0.1219 \\
19& 1&  18.33&  0.25&  88& 52& 4& 42&0.0533& &
 1& 8& 210.33& -0.01&  -5& 81& 4& 81&0.2950 \\
 1& 8& 210.33& -0.39&-139& 81& 5& 66&0.0732& &
19& 1&  18.33& -0.50&-180&104& 5&111&0.3241 \\
13& 2&  42.33& -0.33&-120&100& 6& 77&0.0467& &
23&10& 292.33& -0.24& -87&164& 6&164&0.4829 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Enemy:$~n_S=5$,$~N_S=105$,$~q_B=0.0476$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-121   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-146   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
23& 1&  22.33& -0.35&-126&  5& 1&  2&0.0930& &
23& 1&  22.33& -0.36&-131& 15& 1& 12&0.4432 \\
26& 1&  25.33& -0.30&-107& 14& 2& 10&0.0791& &
26& 1&  25.33& -0.26& -95& 51& 2& 40&0.5739 \\
14& 3&  73.33& -0.46&-164& 43& 3& 32&0.1941& &
25& 8& 234.33& -0.20& -73& 73& 3& 55&0.4901 \\
25& 8& 234.33&  0.04&  13&134& 4& 82&0.5521& &
14& 3&  73.33&  0.36& 129& 85& 4& 61&0.3309 \\
13& 3&  72.33&  0.19&  69&170& 5& 96&0.4840& &
13& 3&  72.33&  0.33& 117& 97& 5& 68&0.2228 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Earth:$~n_G={\bf 19}$,$~N_G=177$,$~q_B=0.1073$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -61   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= -27   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Periodicity:~$z=6.6$,~$Q_z={\bf 0.001}$,~$z_x={\bf 5.3}$}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
 2& 4&  91.33& -0.14& -51& 10& 1&  9&0.6401& &
 1& 1&   0.33& -0.11& -39& 12& 1& 17&0.8549 \\
29& 5& 148.33& -0.14& -51& 10& 2& 10&0.2924& &
29& 5& 148.33& -0.11& -39& 12& 2& 18&0.5902 \\
26& 3&  85.33& -0.25& -88& 28& 3& 25&0.5119& &
 1& 6& 150.33& -0.04& -14& 13& 3& 19&0.3344 \\
 2& 6& 151.33& -0.09& -32& 29& 4& 30&0.4046& &
30& 2&  59.33& -0.11& -41& 14& 4& 21&0.1824 \\
 6& 3&  65.33& -0.26& -95& 34& 5& 34&0.2989& &
 2& 4&  91.33& -0.03& -12& 15& 5& 23&0.0930 \\
 1& 1&   0.33& -0.07& -25& 36& 6& 38&0.2186& &
 1& 7& 180.33& -0.03&  -9& 17& 6& 26&0.0535 \\
 1&10& 270.33& -0.33&-120& 59& 7& 67&0.5884& &
28& 5& 147.33& -0.14& -51& 24& 7& 37&0.0957 \\
30& 2&  59.33& -0.37&-133& 72& 8& 76&0.5780& &
 2& 6& 151.33& -0.01&  -2& 25& 8& 38&0.0457 \\
21& 5& 140.33&  0.05&  19& 80& 9& 86&0.5835& &
 1&10& 270.33&  0.01&   5& 32& 9& 47&0.0599 \\
12&12& 341.33& -0.42&-152& 91&10& 95&0.5750& &
28& 3&  87.33& -0.17& -60& 34&10& 48&0.0292 \\
 1& 7& 180.33&  0.09&  32& 92&11& 99&0.4993& &
 1&11& 300.33&  0.03&  10& 37&11& 54&0.0266 \\
 1& 6& 150.33& -0.44&-158& 97&12&104&0.4413& &
27& 3&  86.33& -0.20& -73& 46&12& 63&0.0343 \\
27& 3&  86.33&  0.11&  38& 99&13&108&0.3748& &
 3&10& 272.33&  0.08&  30& 56&13& 74&0.0506 \\
24& 5& 143.33&  0.11&  38& 99&14&109&0.2794& &
26& 3&  85.33& -0.24& -85& 58&14& 75&0.0275 \\
28& 5& 147.33& -0.49&-177&116&15&125&0.3645& &
 6& 3&  65.33&  0.09&  32& 59&15& 76&0.0143 \\
 1&11& 300.33&  0.19&  69&130&16&137&0.4000& &
24& 5& 143.33& -0.28& -99& 73&16& 88&0.0244 \\
28& 3&  87.33&  0.46& 164&135&17&140&0.3330& &
 7& 9& 246.33&  0.20&  73&100&17&115&0.1084 \\
 7& 9& 246.33&  0.25&  88&149&18&153&0.3774& &
21& 5& 140.33& -0.38&-136&109&18&122&0.1023 \\
 3&10& 272.33&  0.37& 133&167&19&170&0.4623& &
12&12& 341.33&  0.41& 149&176&19&174&0.5045 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Earth:$~n_S={\bf 5}$,$~N_S=105$,$~q_B=0.0476$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -75   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-119   $}
  \\ 
\multicolumn{9}{c}{Weak~periodicity:~$z=2.9$,~$Q_z={\bf 0.06}$,~$z_x=0.2$}
& ~~ &
\multicolumn{9}{c}{Weak~periodicity:~$z=1.8$,~$Q_z={\bf 0.2}$,~$z_x=-0.4$}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
26& 5& 145.33& -0.19& -69&  5& 1&  4&0.1773& &
19&10& 288.33& -0.38&-136& 17& 1& 12&0.4432 \\
27&12& 356.33& -0.16& -57& 18& 2& 12&0.1091& &
20& 5& 139.33& -0.41&-148& 29& 2& 23&0.3000 \\
20& 5& 139.33& -0.30&-107& 33& 3& 23&0.0941& &
26& 5& 145.33& -0.21& -75& 44& 3& 33&0.2065 \\
17& 5& 136.33& -0.35&-126& 52& 4& 33&0.0702& &
17& 5& 136.33&  0.49& 175& 66& 4& 49&0.2040 \\
19&10& 288.33& -0.02&  -6& 68& 5& 42&0.0483& &
27&12& 356.33& -0.08& -29& 90& 5& 62&0.1725 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Heaven:$~n_G={\bf 19}$,$~N_G={\bf 177}$,$~q_B=0.1073$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  10   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=   0   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Periodicity:~$z=3.4$,~$Q_z={\bf 0.03}$,~$z_x={\bf 3.4}$}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
 2&12& 331.33&  0.07&  25& 15& 1& 22&0.9178& &
 1& 8& 210.33& -0.01&  -5&  4& 1&  7&0.5484 \\
 1& 3&  60.33& -0.02&  -6& 16& 2& 23&0.7236& &
 1& 7& 180.33& -0.03&  -9&  9& 2& 16&0.5247 \\
 1& 7& 180.33&  0.09&  32& 22& 3& 29&0.6153& &
 5& 1&   4.33&  0.03&  10& 10& 3& 18&0.3036 \\
24& 5& 143.33&  0.11&  38& 28& 4& 41&0.6547& &
 1&11& 300.33&  0.03&  10& 10& 4& 19&0.1396 \\
19& 8& 228.33& -0.07& -25& 35& 5& 53&0.6854& &
 2& 4&  91.33& -0.03& -12& 12& 5& 20&0.0559 \\
10& 3&  69.33&  0.14&  51& 41& 6& 56&0.5654& &
 1& 6& 150.33& -0.04& -14& 14& 6& 23&0.0309 \\
 1&11& 300.33&  0.19&  69& 59& 7& 78&0.7449& &
 1&12& 330.33&  0.04&  15& 15& 7& 25&0.0138 \\
 2& 4&  91.33& -0.14& -51& 61& 8& 80&0.6372& &
 2& 2&  31.33& -0.06& -22& 22& 8& 31&0.0144 \\
 6& 2&  35.33&  0.21&  76& 66& 9& 83&0.5393& &
 6& 2&  35.33&  0.08&  27& 27& 9& 41&0.0275 \\
19& 1&  18.33&  0.25&  88& 78&10& 92&0.5328& &
 2&12& 331.33&  0.08&  27& 27&10& 42&0.0118 \\
 2& 2&  31.33& -0.19& -69& 79&11& 97&0.4713& &
 1& 3&  60.33& -0.08& -29& 29&11& 43&0.0048 \\
26& 3&  85.33& -0.25& -88& 98&12&115&0.5857& &
 3&10& 272.33&  0.08&  30& 30&{\bf 12}&{\bf 45}&{\bf 0.0022} \\
 5& 1&   4.33&  0.33& 120&110&13&125&0.5907& &
10& 3&  69.33&  0.22&  81& 81&13& 99&0.2628 \\
13& 4& 102.33& -0.28&-101&111&14&128&0.5123& &
26& 3&  85.33& -0.24& -85& 85&14&104&0.2238 \\
 1&12& 330.33& -0.28&-101&111&15&130&0.4244& &
24& 5& 143.33& -0.28& -99& 99&15&117&0.2724 \\
 3&10& 272.33&  0.37& 133&123&16&132&0.3425& &
13& 4& 102.33&  0.34& 122&122&16&136&0.3884 \\
 1& 8& 210.33& -0.39&-139&149&17&153&0.4783& &
19& 8& 228.33& -0.40&-146&146&17&150&0.4446 \\
 1& 6& 150.33& -0.44&-158&168&18&166&0.5188& &
15& 8& 224.33&  0.46& 166&166&18&167&0.5294 \\
15& 8& 224.33& -0.47&-171&179&19&175&0.5150& &
19& 1&  18.33& -0.50&-180&180&19&175&0.5150 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Heaven:$~n_S={\bf 4}$,$~N_S=105$,$~q_B=0.0381$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= 103   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-132   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Weak~periodicity:~$z=2.9$,~$Q_z={\bf 0.06}$,~$z_x=-1.3$}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
22& 1&  21.33&  0.30& 107&  5& 1&  2&0.0747& &
22& 1&  21.33& -0.40&-143& 11& 1&  7&0.2381 \\
20& 6& 169.33&  0.23&  82& 20& 2& 13&0.0857& &
20& 6& 169.33& -0.40&-143& 11& 2&  8&0.0349 \\
19& 5& 138.33&  0.35& 126& 24& 3& 16&0.0213& &
19& 5& 138.33& -0.44&-160& 28& 3& 20&0.0388 \\
26& 5& 145.33& -0.19& -69&172& 4& 99&0.5237& &
26& 5& 145.33& -0.21& -75& 57& 4& 48&0.1096 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Busiris:$~n_G={\bf 4}$,$~N_G=177$,$~q_B=0.0226$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  19   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=   3   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Periodicity:~$z=3.0$,~$Q_z={\bf 0.05}$,~$z_x={\bf 3.0}$}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
 2& 8& 211.33& -0.04& -13& 32& 1& 43&0.6258& &
 2& 8& 211.33&  0.02&   8&  5& 1&  6&0.1282 \\
28&10& 297.33&  0.14&  51& 32& 2& 48&0.2957& &
30& 7& 209.33& -0.05& -17& 20& 2& 29&0.1391 \\
 6& 7& 185.33& -0.16& -57& 76& 3& 93&0.3511& &
28&10& 297.33& -0.07& -26& 29& 3& 45&0.0813 \\
30& 7& 209.33&  0.26&  95& 76& 4& 97&0.1773& &
 6& 7& 185.33&  0.14&  51& 48& 4& 63&0.0543 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Busiris:$~n_S=3$,$~N_S=105$,$~q_B=0.0286$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-123   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-111   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
14& 5& 133.33& -0.40&-145& 22& 1& 19&0.4235& &
26& 2&  55.33& -0.25& -90& 21& 1& 16&0.3711 \\
26& 5& 145.33& -0.19& -69& 53& 2& 39&0.3068& &
26& 5& 145.33& -0.21& -75& 35& 2& 27&0.1798 \\
26& 2&  55.33&  0.23&  82&155& 3& 87&0.4543& &
14& 5& 133.33&  0.39& 139&110& 3& 68&0.3076 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Rebel:$~n_G=3$,$~N_G=177$,$~q_B=0.0169$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= 125   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=  11   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Weak~periodicity:~$z=1.6$,~$Q_z=0.2$,~$z_x={\bf 1.6}$}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
 2& 1&   1.33&  0.28& 101& 24& 1& 16&0.2393& &
 1& 8& 210.33& -0.01&  -5& 16& 1& 20&0.2896 \\
 7& 9& 246.33&  0.25&  88& 36& 2& 30&0.0915& &
 2& 1&   1.33& -0.07& -26& 38& 2& 49&0.2017 \\
 1& 8& 210.33& -0.39&-139& 96& 3& 87&0.1837& &
 7& 9& 246.33&  0.20&  73& 62& 3& 81&0.1587 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Rebel:$~n_S=3$,$~N_S=105$,$~q_B=0.0286$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= 107   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-162   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
12& 2&  41.33&  0.32& 114&  7& 1&  5&0.1349& &
20& 2&  49.33& -0.45&-163&  0& 1&  1&0.0286 \\
23&12& 352.33&  0.44& 158& 51& 2& 38&0.2962& &
23&12& 352.33& -0.22& -77& 85& 2& 63&0.5406 \\
20& 2&  49.33&  0.12&  44& 63& 3& 42&0.1180& &
12& 2&  41.33&  0.28& 100& 98& 3& 69&0.3155 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Thoth:$~n_G=10$,$~N_G=177$,$~q_B=0.0565$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= 115   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= -39   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Weak~periodicity:~$z=2.1$,~$Q_z=0.1$,~$z_x={\bf 1.3}$}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
 9& 4&  98.33&  0.32& 114&  1& 1&  1&0.0565& &
29& 5& 148.33& -0.11& -39&  1& 1&  2&0.1098 \\
13& 7& 192.33&  0.30& 107&  8& 2&  6&0.0411& &
28& 5& 147.33& -0.14& -51& 11& 2& 15&0.2066 \\
26& 4& 115.33&  0.28& 101& 14& 3&  9&0.0117& &
 1& 4&  90.33& -0.07& -24& 15& 3& 21&0.1124 \\
19& 9& 258.33&  0.46& 164& 49& 4& 41&0.1998& &
 3& 2&  32.33& -0.03&  -9& 30& 4& 39&0.1766 \\
 3& 2&  32.33&  0.16&  57& 58& 5& 45&0.1087& &
27& 3&  86.33& -0.20& -73& 33& 5& 46&0.1166 \\
 1& 4&  90.33& -0.49&-177& 68& 6& 56&0.0953& &
30&10& 299.33& -0.01&  -2& 37& 6& 52&0.0720 \\
28& 5& 147.33& -0.49&-177& 68& 7& 57&0.0409& &
26& 4& 115.33& -0.22& -80& 41& 7& 54&0.0317 \\
27& 3&  86.33&  0.11&  38& 77& 8& 65&0.0297& &
19& 9& 258.33& -0.39&-141&101& 8&110&0.2827 \\
29& 5& 148.33& -0.14& -51&166& 9&165&0.5908& &
 9& 4&  98.33&  0.20&  73&113& 9&120&0.2381 \\
30&10& 299.33& -0.16& -57&172&10&173&0.5164& &
13& 7& 192.33&  0.38& 137&176&10&176&0.5384 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Thoth:$~n_S=2$,$~N_S=105$,$~q_B=0.0190$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  66   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= 149   $}
  \\ 
\multicolumn{9}{c}{Weak~periodicity:~$z=1.7$,~$Q_z=0.2$,~$z_x=0.3$}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
20& 2&  49.33&  0.12&  44& 22& 1& 18&0.2926& &
20& 2&  49.33& -0.45&-163& 49& 1& 34&0.4800 \\
10& 7& 189.33&  0.25&  88& 22& 2& 19&0.0501& &
10& 7& 189.33&  0.28& 100& 49& 2& 35&0.1432 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Onnophris:$~n_G=7$,$~N_G=177$,$~q_B=0.0395$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-138   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= -47   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Weak~periodicity:~$z=2.1$,~$Q_z=0.1$,~$z_x={\bf 1.0}$}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
28& 7& 207.33& -0.44&-158& 20& 1& 14&0.4316& &
28& 6& 177.33& -0.13& -46&  1& 1&  2&0.0775 \\
16& 2&  45.33& -0.28&-101& 37& 2& 24&0.2451& &
28& 7& 207.33& -0.11& -41&  6& 2&  7&0.0288 \\
 1&12& 330.33& -0.28&-101& 37& 3& 27&0.0894& &
28& 3&  87.33& -0.17& -60& 14& 3& 16&0.0235 \\
28& 3&  87.33&  0.46& 164& 58& 4& 47&0.1144& &
29& 8& 238.33& -0.07& -24& 23& 4& 29&0.0264 \\
29& 8& 238.33&  0.44& 158& 64& 5& 54&0.0619& &
 1&12& 330.33&  0.04&  15& 62& 5& 78&0.1959 \\
28& 6& 177.33&  0.04&  13&151& 6&141&0.4861& &
24& 3&  83.33& -0.30&-109& 62& 6& 79&0.0928 \\
24& 3&  83.33&  0.05&  19&157& 7&146&0.3567& &
16& 2&  45.33&  0.41& 149&164& 7&167&0.4918 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Onnophris:$~n_S=3$,$~N_S=105$,$~q_B=0.0286$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -32   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-102   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
23&11& 322.33& -0.09& -32&  1& 1&  1&0.0286& &
24& 8& 233.33& -0.24& -85& 17& 1& 13&0.3140 \\
24& 8& 233.33& -0.32&-114& 82& 2& 39&0.3068& &
23&11& 322.33& -0.23& -82& 20& 2& 15&0.0670 \\
13& 3&  72.33&  0.19&  69&102& 3& 55&0.2077& &
13& 3&  72.33&  0.33& 117&141& 3& 82&0.4166 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Nut:$~n_G=3$,$~N_G=177$,$~q_B=0.0169$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  55   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-105   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Weak~periodicity:~$z=1.8$,~$Q_z=0.2$,~$z_x={\bf -0.1}$}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
22&12& 351.33&  0.09&  32& 24& 1& 28&0.3804& &
22&12& 351.33& -0.25& -90& 16& 1& 13&0.1993 \\
18& 7& 197.33&  0.05&  19& 37& 2& 44&0.1711& &
28& 1&  27.33& -0.19& -70& 35& 2& 26&0.0714 \\
28& 1&  27.33&  0.40& 145& 90& 3&100&0.2407& &
18& 7& 197.33& -0.45&-163& 57& 3& 45&0.0408 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Nut:$~n_S=4$,$~N_S=105$,$~q_B=0.0381$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  81   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= 139   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
17& 8& 226.33&  0.23&  82&  1& 1&  3&0.1100& &
12& 2&  41.33&  0.28& 100& 39& 1& 24&0.6063 \\
12& 2&  41.33&  0.32& 114& 33& 2& 24&0.2321& &
17& 8& 226.33& -0.47&-170& 51& 2& 34&0.3735 \\
20& 2&  49.33&  0.12&  44& 37& 3& 27&0.0820& &
20& 2&  49.33& -0.45&-163& 58& 3& 41&0.2046 \\
 4&10& 273.33& -0.28&-101&178& 4&105&0.5703& &
 4&10& 273.33&  0.12&  42& 98& 4& 66&0.2434 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Heart:$~n_G=27$,$~N_G=177$,$~q_B=0.1525$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -91   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=  47   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
 9& 1&   8.33& -0.26& -95&  4& 1&  4&0.4842& &
 9& 1&   8.33&  0.16&  59& 11& 1&  8&0.7340 \\
 6& 3&  65.33& -0.26& -95&  4& 2&  5&0.1695& &
 6& 3&  65.33&  0.09&  32& 15& 2& 14&0.6531 \\
16& 2&  45.33& -0.28&-101& 10& 3& 11&0.2289& &
 9& 2&  38.33&  0.18&  64& 16& 3& 16&0.4502 \\
13& 4& 102.33& -0.28&-101& 10& 4& 12&0.0969& &
 7& 8& 216.33&  0.19&  68& 21& 4& 22&0.4383 \\
 7& 8& 216.33& -0.28&-101& 10& 5& 13&0.0365& &
 4& 6& 153.33&  0.06&  22& 25& 5& 27&0.3959 \\
29& 3&  88.33& -0.19& -69& 22& 6& 19&0.0576& &
 7& 9& 246.33&  0.20&  73& 26& 6& 30&0.3034 \\
30& 4& 119.33& -0.32&-114& 23& 7& 22&0.0399& &
10& 2&  39.33&  0.21&  76& 29& 7& 31&0.1841 \\
13& 2&  42.33& -0.33&-120& 29& 8& 24&0.0218& &
 9& 5& 128.33&  0.22&  78& 31& 8& 34&0.1361 \\
 9& 5& 128.33& -0.16& -57& 34& 9& 29&0.0247& &
 4& 4&  93.33&  0.03&  13& 35& 9& 38&0.1145 \\
29& 5& 148.33& -0.14& -51& 41&10& 34&0.0267& &
 9&10& 278.33&  0.28& 103& 55&10& 64&0.5202 \\
10& 2&  39.33& -0.39&-139& 48&11& 41&0.0396& &
 9&11& 308.33&  0.30& 107& 60&11& 71&0.5281 \\
 4& 6& 153.33& -0.39&-139& 48&12& 42&0.0201& &
13& 2&  42.33&  0.31& 112& 65&12& 76&0.4969 \\
12&12& 341.33& -0.42&-152& 60&13& 54&0.0594& &
 2& 1&   1.33& -0.07& -26& 74&13& 86&0.5601 \\
 4& 4&  93.33& -0.44&-158& 67&14& 61&0.0729& &
13& 4& 102.33&  0.34& 122& 75&14& 89&0.4952 \\
16&12& 345.33& -0.02&  -6& 85&15& 83&0.2791& &
30& 4& 119.33& -0.09& -31& 79&15& 95&0.4857 \\
24& 1&  23.33&  0.00&   0& 91&16& 87&0.2470& &
29& 5& 148.33& -0.11& -39& 86&16&101&0.4769 \\
 9&11& 308.33&  0.00&   0& 91&17& 90&0.2048& &
14& 4& 103.33&  0.37& 134& 87&17&102&0.3864 \\
 9&10& 278.33&  0.47& 171& 98&18& 99&0.2457& &
29& 3&  88.33& -0.13& -48& 96&18&110&0.4127 \\
28& 3&  87.33&  0.46& 164&105&19&105&0.2447& &
25&12& 354.33& -0.15& -53&100&19&113&0.3605 \\
24& 3&  83.33&  0.05&  19&110&20&109&0.2182& &
16& 2&  45.33&  0.41& 149&101&20&114&0.2842 \\
14& 4& 103.33&  0.07&  25&116&21&115&0.2178& &
12&12& 341.33&  0.41& 149&101&21&115&0.2178 \\
25&10& 294.33&  0.09&  32&123&22&126&0.2795& &
28& 3&  87.33& -0.17& -60&108&22&120&0.2056 \\
25& 3&  84.33&  0.40& 145&124&23&129&0.2401& &
25&10& 294.33& -0.17& -63&110&23&122&0.1631 \\
25&12& 354.33&  0.14&  51&142&24&147&0.3929& &
25& 3&  84.33& -0.27& -97&144&24&154&0.4888 \\
 2& 1&   1.33&  0.28& 101&168&25&164&0.5347& &
16&12& 345.33& -0.45&-163&150&25&160&0.4816 \\
 9& 2&  38.33&  0.26&  95&174&26&170&0.5269& &
24& 3&  83.33& -0.30&-109&156&26&164&0.4484 \\
 7& 9& 246.33&  0.25&  88&180&27&176&0.5193& &
24& 1&  23.33& -0.33&-119&166&27&169&0.4293 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Heart:$~n_S={\bf 5}$,$~N_S={\bf 105}$,$~q_B=0.0476$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-172   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= 154   $}
  \\ 
\multicolumn{9}{c}{Periodicity:~$z=3.2$,~$Q_z={\bf 0.04}$,~$z_x={\bf -3.1}$}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
14& 3&  73.33& -0.46&-164&  8& 1&  5&0.2165& &
14& 3&  73.33&  0.36& 129& 24& 1& 15&0.5190 \\
22& 7& 201.33&  0.46& 164& 24& 2& 14&0.1414& &
10&11& 309.33&  0.33& 120& 34& 2& 22&0.2821 \\
 5&11& 304.33& -0.40&-145& 26& 3& 18&0.0516& &
23& 1&  22.33& -0.36&-131& 75& 3& 54&0.4779 \\
23& 1&  22.33& -0.35&-126& 45& 4& 28&0.0423& &
22& 7& 201.33& -0.32&-114& 92& 4& 65&0.3746 \\
10&11& 309.33&  0.35& 126& 62&{\bf 5}&{\bf 39}&{\bf 0.0367}& &
 5&11& 304.33&  0.16&  59& 95& 5& 66&0.2055 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Nun:$~n_G=7$,$~N_G=177$,$~q_B=0.0395$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -38   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= -52   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
 1& 1&   0.33& -0.07& -25& 13& 1& 14&0.4316& &
30& 2&  59.33& -0.11& -41& 11& 1& 10&0.3320 \\
12& 7& 191.33& -0.05& -19& 19& 2& 25&0.2599& &
 1& 1&   0.33& -0.11& -39& 13& 2& 14&0.1039 \\
19& 2&  48.33& -0.23& -82& 44& 3& 55&0.3715& &
30& 5& 149.33& -0.07& -26& 25& 3& 30&0.1140 \\
17& 2&  46.33&  0.07&  25& 63& 4& 73&0.3269& &
 1& 4&  90.33& -0.07& -24& 28& 4& 32&0.0364 \\
30& 2&  59.33& -0.37&-133& 95& 5&111&0.4484& &
19& 2&  48.33& -0.49&-175&123& 5&127&0.5671 \\
30& 5& 149.33&  0.21&  76&114& 6&121&0.3456& &
17& 2&  46.33&  0.45& 161&147& 6&151&0.5529 \\
 1& 4&  90.33& -0.49&-177&139& 7&148&0.3696& &
12& 7& 191.33&  0.35& 124&176& 7&175&0.5412 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Nun:$~n_S={\bf 3}$,$~N_S={\bf 105}$,$~q_B=0.0286$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-122   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-161   $}
  \\ 
\multicolumn{9}{c}{Weak~periodicity:~$z=2.9$,~$Q_z={\bf 0.06}$,~$z_x=-0.8$}
& ~~ &
\multicolumn{9}{c}{Weak~periodicity:~$z=2.4$,~$Q_z=0.1$,~$z_x=-2.1$}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
17& 5& 136.33& -0.35&-126&  4& 1&  4&0.1095& &
15&12& 344.33& -0.49&-175& 14& 1& 15&0.3526 \\
15&12& 344.33& -0.37&-133& 10& 2&  9&0.0257& &
17& 5& 136.33&  0.49& 175& 24& 2& 22&0.1295 \\
23& 3&  82.33& -0.30&-107& 15&{\bf 3}&{\bf 11}&{\bf 0.0032}& &
23& 3&  82.33& -0.34&-121& 40& 3& 33&0.0674 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Seth:$~n_G=5$,$~N_G=177$,$~q_B=0.0282$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  11   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= -73   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
27& 1&  26.33&  0.05&  19&  8& 1&  9&0.2273& &
27& 3&  86.33& -0.20& -73&  0& 1&  1&0.0282 \\
27& 3&  86.33&  0.11&  38& 27& 2& 40&0.3126& &
27& 1&  26.33& -0.23& -82& 10& 2&  9&0.0252 \\
13&12& 342.33& -0.07& -25& 36& 3& 55&0.2031& &
29& 3&  88.33& -0.13& -48& 24& 3& 24&0.0293 \\
29& 3&  88.33& -0.19& -69& 80& 4& 98&0.3003& &
13&12& 342.33&  0.45& 161&126& 4&128&0.4900 \\
 9& 4&  98.33&  0.32& 114&103& 5&118&0.2417& &
 9& 4&  98.33&  0.20&  73&146& 5&146&0.3958 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Seth:$~n_S={\bf 9}$,$~N_S=105$,$~q_B=0.0857$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  57   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-180   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Periodicity:~$z=3.1$,~$Q_z={\bf 0.05}$,~$z_x=-3.1$}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
13& 3&  72.33&  0.19&  69& 12& 1&  8&0.5117& &
18& 3&  77.33&  0.49& 178&  2& 1&  1&0.0857 \\
20& 2&  49.33&  0.12&  44& 13& 2& 12&0.2750& &
17& 7& 196.33& -0.49&{\bf -175}&  6& 2&  5&0.0617 \\
17& 8& 226.33&  0.23&  82& 25& 3& 18&0.1964& &
17& 8& 226.33& -0.47&-170& 11& 3& 10&0.0478 \\
11&12& 340.33&  0.23&  82& 25& 4& 19&0.0739& &
20& 2&  49.33& -0.45&-163& 18& 4& 16&0.0425 \\
12& 2&  41.33&  0.32& 114& 56& 5& 29&0.0977& &
11&12& 340.33&  0.38& 137& 43& 5& 33&0.1483 \\
18& 3&  77.33& -0.05& -19& 76& 6& 43&0.1593& &
13& 3&  72.33&  0.33& 117& 62& 6& 47&0.2122 \\
26& 1&  25.33& -0.30&-107&165& 7& 92&0.6831& &
12& 2&  41.33&  0.28& 100& 79& 7& 56&0.2014 \\
17& 7& 196.33& -0.30&-107&165& 8& 95&0.5739& &
26& 1&  25.33& -0.26& -95& 86& 8& 62&0.1591 \\
24& 8& 233.33& -0.32&-114&171& 9&100&0.4902& &
24& 8& 233.33& -0.24& -85& 96& 9& 68&0.1260 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Osiris:$~n_G=8$,$~N_G=177$,$~q_B=0.0452$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -82   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=  93   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
16& 2&  45.33& -0.28&-101& 19& 1& 18&0.5650& &
11& 4& 100.33&  0.27&  98&  4& 1&  3&0.1296 \\
 6& 7& 185.33& -0.16& -57& 25& 2& 23&0.2791& &
 6& 7& 185.33&  0.14&  51& 42& 2& 43&0.5846 \\
 1&10& 270.33& -0.33&-120& 38& 3& 39&0.2579& &
16& 2&  45.33&  0.41& 149& 56& 3& 50&0.3949 \\
13&12& 342.33& -0.07& -25& 57& 4& 55&0.2368& &
13&12& 342.33&  0.45& 161& 68& 4& 64&0.3281 \\
28& 7& 207.33& -0.44&-158& 76& 5& 76&0.2598& &
17& 6& 166.33& -0.50&-180& 87& 5& 83&0.3216 \\
11& 4& 100.33&  0.02&   6& 88& 6& 86&0.1935& &
 1&10& 270.33&  0.01&   5& 88& 6& 86&0.1935 \\
28& 3&  87.33&  0.46& 164&114& 7&122&0.3144& &
28& 7& 207.33& -0.11& -41&134& 7&137&0.4252 \\
17& 6& 166.33&  0.18&  63&145& 8&148&0.3540& &
28& 3&  87.33& -0.17& -60&154& 8&151&0.3746 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Osiris:$~n_S={\bf 4}$,$~N_S={\bf 105}$,$~q_B=0.0381$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-141   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= 144   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Periodicity:~$z=3.0$,~$Q_z={\bf 0.05}$,~$z_x=-2.0$}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
14& 5& 133.33& -0.40&-145&  4& 1&  3&0.1100& &
14& 5& 133.33&  0.39& 139&  5& 1&  4&0.1439 \\
14& 3&  73.33& -0.46&-164& 23& 2& 18&0.1487& &
14& 3&  73.33&  0.36& 129& 14& 2&  9&0.0437 \\
19& 4& 108.33& -0.18& -63& 78& 3& 52&0.3180& &
13& 3&  72.33&  0.33& 117& 27&{\bf 3}&{\bf 15}&{\bf 0.0178} \\
13& 3&  72.33&  0.19&  69&150& 4& 92&0.4665& &
19& 4& 108.33& -0.46&-165& 51& 4& 37&0.0513 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Abydos:$~n_G=3$,$~N_G=177$,$~q_B=0.0169$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -14   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= 151   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
18& 5& 137.33&  0.00&   0& 14& 1& 22&0.3135& &
18& 5& 137.33& -0.48&-172& 36& 1& 29&0.3909 \\
11& 4& 100.33&  0.02&   6& 20& 2& 30&0.0915& &
11& 4& 100.33&  0.27&  98& 54& 2& 43&0.1650 \\
28& 7& 207.33& -0.44&-158&144& 3&146&0.4507& &
28& 7& 207.33& -0.11& -41&168& 3&159&0.5066 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Abydos:$~n_S=2$,$~N_S=105$,$~q_B=0.0190$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=   3   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= 129   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Weak~periodicity:~$z=1.9$,~$Q_z=0.1$,~$z_x=-0.8$}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
13& 3&  72.33&  0.19&  69& 66& 1& 26&0.3935& &
13& 3&  72.33&  0.33& 117& 12& 1&  9&0.1589 \\
13& 8& 222.33& -0.18& -63& 66& 2& 28&0.0990& &
13& 8& 222.33&  0.39& 141& 12& 2& 12&0.0211 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Lion:$~n_G=1$,$~N_G=177$,$~q_B=0.0056$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-177   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= -24   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$               $&$   $&$   $&$   $& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$               $&$   $&$   $&$   $\\
\cline{1-9} \cline{11-19}
 1& 4&  90.33& -0.49&-177&   &  &   &      & &
 1& 4&  90.33& -0.07& -24&   &  &   &       \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Lion:$~n_S=6$,$~N_S=105$,$~q_B=0.0571$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-162   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-100   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Weak~periodicity:~$z=2.2$,~$Q_z=0.1$,~$z_x=-0.1$}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
24& 2&  53.33& -0.47&-171&  8& 1&  6&0.2975& &
25& 2&  54.33& -0.28&-102&  2& 1&  2&0.1110 \\
18&10& 287.33& -0.37&-133& 29& 2& 19&0.2966& &
24& 2&  53.33& -0.32&-114& 14& 2&  9&0.0899 \\
26&10& 295.33&  0.44& 158& 40& 3& 28&0.2135& &
19&10& 288.33& -0.38&-136& 36& 3& 25&0.1692 \\
 3& 8& 212.33&  0.32& 114& 84& 4& 56&0.3987& &
18&10& 287.33& -0.41&-148& 48& 4& 33&0.1172 \\
25& 2&  54.33& -0.12& -44&118& 5& 79&0.4735& &
26&10& 295.33& -0.14& -51& 49& 5& 34&0.0425 \\
19&10& 288.33& -0.02&  -6&156& 6&101&0.5207& &
 3& 8& 212.33&  0.06&  20&119& 6& 70&0.2102 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Man:$~n_G=5$,$~N_G=177$,$~q_B=0.0282$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -27   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=   3   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
16&10& 285.33& -0.07& -25&  2& 1&  5&0.1335& &
 3& 5& 122.33&  0.01&   5&  2& 1&  3&0.0824 \\
 6& 5& 125.33& -0.21& -76& 49& 2& 60&0.5083& &
 4& 5& 123.33&  0.05&  17& 14& 2& 22&0.1272 \\
 4& 5& 123.33&  0.09&  32& 59& 3& 73&0.3404& &
 6& 5& 125.33&  0.12&  42& 39& 3& 53&0.1886 \\
 3& 5& 122.33& -0.26& -95& 68& 4& 88&0.2378& &
29& 2&  58.33& -0.15& -53& 56& 4& 72&0.1465 \\
29& 2&  58.33&  0.28& 101&128& 5&134&0.3287& &
16&10& 285.33& -0.48&-172&175& 5&172&0.5366 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Man:$~n_S={\bf 6}$,$~N_S={\bf 105}$,$~q_B=0.0571$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-165   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=  54   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Periodicity:~$z=3.9$,~$Q_z={\bf 0.02}$,~$z_x=1.4$}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
 8&11& 307.33& -0.35&-126& 39& 1& 29&0.8185& &
 7& 5& 126.33&  0.15&  54&  0& 1&  1&0.0571 \\
 6& 8& 215.33&  0.37& 133& 62& 2& 41&0.6878& &
 6& 8& 215.33&  0.16&  56&  2& 2&  2&0.0033 \\
 4&10& 273.33& -0.28&-101& 64& 3& 43&0.4486& &
 4&10& 273.33&  0.12&  42& 12& 3&  7&0.0055 \\
30& 6& 179.33& -0.26& -95& 70& 4& 47&0.2806& &
 7&11& 306.33&  0.23&  83& 29& 4& 17&0.0139 \\
 7&11& 306.33&  0.30& 107& 88& 5& 60&0.2579& &
 8&11& 307.33&  0.26&  95& 41&{\bf 5}&{\bf 23}&{\bf 0.0086} \\
 7& 5& 126.33&  0.14&  51&144& 6& 95&0.4610& &
30& 6& 179.33& -0.06& -22& 76& 6& 35&0.0135 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{Flame:$~n_S={\bf 4}$,$~N_S={\bf 105}$,$~q_B=0.0381$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= 123   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=  85   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{Periodicity:~$z=3.6$,~$Q_z={\bf 0.03}$,~$z_x=0.0$}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
10& 7& 189.33&  0.25&  88& 35& 1& 19&0.5219& &
11& 1&  10.33&  0.23&  83&  2& 1&  1&0.0381 \\
11& 1&  10.33&  0.44& 158& 35& 2& 20&0.1759& &
10& 7& 189.33&  0.28& 100& 15& 2& 10&0.0533 \\
11& 5& 130.33& -0.46&-164& 73& 3& 47&0.2657& &
11& 5& 130.33&  0.28& 103& 17& 3& 12&0.0094 \\
 7& 5& 126.33&  0.14&  51& 73& 4& 50&0.1224& &
 7& 5& 126.33&  0.15&  54& 31&{\bf 4}&{\bf 17}&{\bf 0.0034} \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Eye:$~n_G=4$,$~N_G=177$,$~q_B=0.0226$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -24   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= 115   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
10&12& 339.33& -0.12& -44& 21& 1& 32&0.5188& &
10&12& 339.33&  0.35& 124& 10& 1& 11&0.2223 \\
19&12& 348.33&  0.04&  13& 36& 2& 51&0.3208& &
10& 4&  99.33&  0.24&  85& 29& 2& 24&0.1016 \\
 8& 8& 217.33&  0.07&  25& 49& 3& 63&0.1706& &
 8& 8& 217.33&  0.22&  81& 34& 3& 27&0.0225 \\
10& 4&  99.33& -0.33&-120& 96& 4&111&0.2430& &
19&12& 348.33& -0.35&-126&119& 4&110&0.2381 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Eye:$~n_S=5$,$~N_S=105$,$~q_B=0.0476$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  81   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= 124   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
 7& 7& 186.33&  0.19&  69& 11& 1& 11&0.4153& &
11&11& 310.33&  0.37& 132&  8& 1&  8&0.3232 \\
20& 4& 109.33&  0.18&  63& 18& 2& 14&0.1414& &
14&11& 313.33&  0.47& 168& 45& 2& 26&0.3531 \\
 3& 8& 212.33&  0.32& 114& 33& 3& 25&0.1141& &
 7& 7& 186.33&  0.18&  64& 60& 3& 36&0.2446 \\
14&11& 313.33& -0.25& -88&169& 4& 96&0.6759& &
20& 4& 109.33& -0.42&-153& 84& 4& 55&0.2660 \\
11&11& 310.33& -0.30&-107&172& 5&101&0.5291& &
 3& 8& 212.33&  0.06&  20&104& 5& 68&0.2228 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Fire:$~n_G=4$,$~N_G=177$,$~q_B=0.0226$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= 122   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=   4   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
19& 1&  18.33&  0.25&  88& 33& 1& 25&0.4353& &
29& 8& 238.33& -0.07& -24& 28& 1& 40&0.5992 \\
29& 8& 238.33&  0.44& 158& 36& 2& 31&0.1548& &
30& 5& 149.33& -0.07& -26& 30& 2& 44&0.2621 \\
30& 5& 149.33&  0.21&  76& 46& 3& 38&0.0542& &
 7& 8& 216.33&  0.19&  68& 65& 3& 81&0.2770 \\
 7& 8& 216.33& -0.28&-101&137& 4&129&0.3336& &
19& 1&  18.33& -0.50&-180&177& 4&173&0.5508 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Fire:$~n_S=7$,$~N_S=105$,$~q_B=0.0667$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= 171   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= 143   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
11& 1&  10.33&  0.44& 158& 13& 1&  6&0.3390& &
14&11& 313.33&  0.47& 168& 25& 1& 14&0.6194 \\
29& 4& 118.33&  0.33& 120& 51& 2& 30&0.6033& &
10& 5& 129.33&  0.25&  90& 53& 2& 38&0.7301 \\
 7&11& 306.33&  0.30& 107& 63& 3& 41&0.5207& &
11& 1&  10.33&  0.23&  83& 60& 3& 43&0.5533 \\
23& 1&  22.33& -0.35&-126& 63& 4& 42&0.3064& &
 7&11& 306.33&  0.23&  83& 60& 4& 44&0.3372 \\
23& 3&  82.33& -0.30&-107& 82& 5& 52&0.2647& &
23& 1&  22.33& -0.36&-131& 86& 5& 58&0.3441 \\
10& 5& 129.33&  0.19&  69&101& 6& 68&0.2999& &
23& 3&  82.33& -0.34&-121& 96& 6& 65&0.2649 \\
14&11& 313.33& -0.25& -88&101& 7& 72&0.2033& &
29& 4& 118.33& -0.12& -43&173& 7&102&0.5243 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Majesty:$~n_G=13$,$~N_G=177$,$~q_B=0.0734$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= -64   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=  10   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
 2& 2&  31.33& -0.19& -69&  6& 1&  2&0.1415& &
 2& 8& 211.33&  0.02&   8&  3& 1&  4&0.2630 \\
18& 1&  17.33& -0.11& -38& 26& 2& 24&0.5348& &
 5& 4&  94.33&  0.07&  25& 15& 2& 17&0.3582 \\
 9& 1&   8.33& -0.26& -95& 31& 3& 28&0.3391& &
 2& 2&  31.33& -0.06& -22& 32& 3& 44&0.6364 \\
 5& 4&  94.33& -0.09& -32& 32& 4& 34&0.2375& &
 1& 4&  90.33& -0.07& -24& 34& 4& 46&0.4401 \\
19& 8& 228.33& -0.07& -25& 38& 5& 45&0.2333& &
 9& 1&   8.33&  0.16&  59& 49& 5& 61&0.4676 \\
 2& 8& 211.33& -0.04& -13& 51& 6& 57&0.2394& &
28& 7& 207.33& -0.11& -41& 51& 6& 68&0.3829 \\
24& 1&  23.33&  0.00&   0& 64& 7& 68&0.2312& &
 9& 4&  98.33&  0.20&  73& 63& 7& 80&0.3729 \\
14& 2&  43.33&  0.02&   6& 70& 8& 73&0.1662& &
10& 2&  39.33&  0.21&  76& 66& 8& 84&0.2750 \\
10& 2&  39.33& -0.39&-139& 75& 9& 77&0.1111& &
25& 5& 144.33& -0.24& -87& 97& 9&116&0.4823 \\
28& 7& 207.33& -0.44&-158& 94&10& 98&0.1826& &
14& 2&  43.33&  0.35& 124&114&10&130&0.4871 \\
 1& 4&  90.33& -0.49&-177&113&11&120&0.2667& &
24& 1&  23.33& -0.33&-119&129&11&142&0.4725 \\
25& 5& 144.33&  0.46& 164&132&12&139&0.3236& &
19& 8& 228.33& -0.40&-146&156&12&161&0.5219 \\
 9& 4&  98.33&  0.32& 114&177&13&176&0.5327& &
18& 1&  17.33&  0.47& 168&158&13&162&0.4119 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Majesty:$~n_S=7$,$~N_S=105$,$~q_B=0.0667$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=-138   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-169   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
26& 1&  25.33& -0.30&-107& 31& 1& 21&0.7652& &
16&11& 315.33& -0.47&-167&  2& 1&  5&0.2918 \\
23& 3&  82.33& -0.30&-107& 31& 2& 22&0.4364& &
20& 9& 259.33& -0.36&-129& 40& 2& 32&0.6388 \\
12& 8& 221.33&  0.47& 171& 52& 3& 36&0.4339& &
23& 3&  82.33& -0.34&-121& 48& 3& 35&0.4158 \\
16&11& 315.33&  0.46& 164& 58& 4& 41&0.2911& &
12& 8& 221.33&  0.36& 129& 62& 4& 48&0.3990 \\
11& 1&  10.33&  0.44& 158& 64& 5& 45&0.1788& &
26& 1&  25.33& -0.26& -95& 74& 5& 55&0.3040 \\
20& 9& 259.33& -0.19& -69& 68& 6& 49&0.1060& &
11& 1&  10.33&  0.23&  83&108& 6& 75&0.3840 \\
 5& 8& 214.33&  0.02&   6&144& 7& 88&0.3715& &
 5& 8& 214.33&  0.12&  44&147& 7& 94&0.4379 \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Shu:$~n_G=3$,$~N_G=177$,$~q_B=0.0169$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=   5   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R=-158   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
21& 3&  80.33&  0.00&   0&  5& 1&  6&0.0975& &
21& 3&  80.33& -0.40&-146& 13& 1&  7&0.1128 \\
30&10& 299.33& -0.16& -57& 62& 2& 84&0.4176& &
16& 5& 135.33&  0.45& 163& 39& 2& 25&0.0666 \\
16& 5& 135.33&  0.30& 107&102& 3&121&0.3372& &
30&10& 299.33& -0.01&  -2&156& 3&151&0.4725 \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Shu:$~n_S=1$,$~N_S=105$,$~q_B=0.0095$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  13   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= -99   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$               $&$   $&$   $&$   $& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$               $&$   $&$   $&$   $\\
\cline{1-9} \cline{11-19}
22&10& 291.33&  0.04&  13&   &  &   &      & &
22&10& 291.33& -0.28& -99&   &  &   &       \\
\cline{1-9} \cline{11-19}
\end{tabular}
            
 ~   \\     
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Sobek:$~n_G=1$,$~N_G=177$,$~q_B=0.0056$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R=  25   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= 107   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
  \\ 
\cline{1-9} \cline{11-19}
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$               $&$   $&$   $&$   $& &
 D & M &$g_i   $&$\phi_i$&$\Theta_i$&$               $&$   $&$   $&$   $\\
\cline{1-9} \cline{11-19}
11& 6& 160.33&  0.07&  25&   &  &   &      & &
11& 6& 160.33&  0.30& 107&   &  &   &       \\
\cline{1-9} \cline{11-19}
\multicolumn{19}{c}{ ~  } \\
\multicolumn{19}{c}{Sobek:$~n_S=3$,$~N_S=105$,$~q_B=0.0286$} \\ 
\multicolumn{9}{c}{$P=   2.85 $, $\Theta_R= 161   $}
& ~~ &
\multicolumn{9}{c}{$P=  29.60 $, $\Theta_R= -89   $}
  \\ 
\multicolumn{9}{c}{No~periodicity}
& ~~ &
\multicolumn{9}{c}{No~periodicity}
   \\ 
\cline{1-9} \cline{11-19}
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$& &
 D & M &$s_i   $&$\phi_i$&$\Theta_i$&$\Delta \Theta_i$&$n_1$&$n_2$&$Q_B$\\
\cline{1-9} \cline{11-19}
26&10& 295.33&  0.44& 158&  3& 1&  2&0.0563& &
25& 8& 234.33& -0.20& -73& 17& 1& 13&0.3140 \\
17& 1&  16.33& -0.46&-164& 35& 2& 20&0.1105& &
26&10& 295.33& -0.14& -51& 38& 2& 24&0.1492 \\
25& 8& 234.33&  0.04&  13&148& 3& 91&0.4838& &
17& 1&  16.33&  0.43& 156&115& 3& 67&0.2998 \\
\cline{1-9} \cline{11-19}
\end{tabular}
